Skew doubled shifted plane partitions: calculus and asymptotics

Plane partitions have been widely studied in Mathematics since MacMahon. See, for example, the works by Andrews, Macdonald, Stanley, Sagan and Krattenthaler. The Schur process approach, introduced by Okounkov and Reshetikhin, and further developed by Borodin, Corwin, Corteel, Savelief and Vuleti\'c, has been proved to be a powerful tool in the study of various kinds of plane partitions. The exact enumerations of ordinary plane partitions, shifted plane partitions and cylindric partitions could be derived from two summation formulas for Schur processes, namely, the open summation formula and the cylindric summation formula. In this paper, we establish a new summation formula for Schur processes, called the complete summation formula. As an application, we obtain the generating function and the asymptotic formula for the number of doubled shifted plane partitions, which can be viewed as plane partitions `shifted at the two sides'. We prove that the order of the asymptotic formula depends only on the diagonal width of the doubled shifted plane partition, not on the profile (the skew zone) itself. By using the same methods, the generating function and the asymptotic formula for the number of symmetric cylindric partitions are also derived.

==> Fig_3A.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.8000,0.8000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000)--(1.8000,0.6000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.2000)--(-0.8000,0.8000);
\draw [gray!10](-0.6000,0.2000)--(-0.6000,0.8000);
\draw [gray!10](-0.4000,0.2000)--(-0.4000,0.8000);
\draw [gray!10](-0.2000,0.2000)--(-0.2000,0.8000);
\draw [gray!10](0.0000,0.2000)--(0.0000,0.8000);
\draw [gray!10](0.2000,0.2000)--(0.2000,0.8000);
\draw [gray!10](0.4000,0.2000)--(0.4000,0.8000);
\draw [gray!10](0.6000,0.2000)--(0.6000,0.8000);
\draw [gray!10](0.8000,0.2000)--(0.8000,0.8000);
\draw [gray!10](1.0000,0.2000)--(1.0000,0.8000);
\draw [gray!10](1.2000,0.2000)--(1.2000,0.8000);
\draw [gray!10](1.4000,0.2000)--(1.4000,0.8000);
\draw [gray!10](1.6000,0.2000)--(1.6000,0.8000);
\draw [gray!10](-0.8000,0.2000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.4000)--(1.8000,0.4000);
\draw [gray!10](-0.8000,0.6000)--(1.8000,0.6000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.8000,0.8000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000);
\draw (-0.8000,0.8000)--(-0.8000,-0.2000);
\draw (-0.8000,0.8000)--(2.2000,0.8000);


==> Fig_3B.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.6000,0.6000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000)--(1.8000,0.6000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.2000)--(-0.8000,0.6000);
\draw [gray!10](-0.6000,0.2000)--(-0.6000,0.8000);
\draw [gray!10](-0.4000,0.2000)--(-0.4000,0.8000);
\draw [gray!10](-0.2000,0.2000)--(-0.2000,0.8000);
\draw [gray!10](0.0000,0.2000)--(0.0000,0.8000);
\draw [gray!10](0.2000,0.2000)--(0.2000,0.8000);
\draw [gray!10](0.4000,0.2000)--(0.4000,0.8000);
\draw [gray!10](0.6000,0.2000)--(0.6000,0.8000);
\draw [gray!10](0.8000,0.2000)--(0.8000,0.8000);
\draw [gray!10](1.0000,0.2000)--(1.0000,0.8000);
\draw [gray!10](1.2000,0.2000)--(1.2000,0.8000);
\draw [gray!10](1.4000,0.2000)--(1.4000,0.8000);
\draw [gray!10](1.6000,0.2000)--(1.6000,0.8000);
\draw [gray!10](-0.8000,0.2000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.4000)--(1.8000,0.4000);
\draw [gray!10](-0.8000,0.6000)--(1.8000,0.6000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.6000,0.6000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000);
\draw (-0.8000,0.8000)--(-0.8000,-0.2000);
\draw (-0.8000,0.8000)--(2.2000,0.8000);


==> Fig_3C.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.6000,0.4000)--(-0.6000,0.6000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000)--(1.8000,0.6000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.2000)--(-0.8000,0.4000);
\draw [gray!10](-0.6000,0.2000)--(-0.6000,0.8000);
\draw [gray!10](-0.4000,0.2000)--(-0.4000,0.8000);
\draw [gray!10](-0.2000,0.2000)--(-0.2000,0.8000);
\draw [gray!10](0.0000,0.2000)--(0.0000,0.8000);
\draw [gray!10](0.2000,0.2000)--(0.2000,0.8000);
\draw [gray!10](0.4000,0.2000)--(0.4000,0.8000);
\draw [gray!10](0.6000,0.2000)--(0.6000,0.8000);
\draw [gray!10](0.8000,0.2000)--(0.8000,0.8000);
\draw [gray!10](1.0000,0.2000)--(1.0000,0.8000);
\draw [gray!10](1.2000,0.2000)--(1.2000,0.8000);
\draw [gray!10](1.4000,0.2000)--(1.4000,0.8000);
\draw [gray!10](1.6000,0.2000)--(1.6000,0.8000);
\draw [gray!10](-0.8000,0.2000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.4000)--(1.8000,0.4000);
\draw [gray!10](-0.6000,0.6000)--(1.8000,0.6000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.6000,0.4000)--(-0.6000,0.6000)--(-0.6000,0.8000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000);
\draw (-0.8000,0.8000)--(-0.8000,-0.2000);
\draw (-0.8000,0.8000)--(2.2000,0.8000);


==> Fig_3D.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.6000,0.6000)--(-0.4000,0.6000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000)--(1.8000,0.6000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.2000)--(-0.8000,0.6000);
\draw [gray!10](-0.6000,0.2000)--(-0.6000,0.6000);
\draw [gray!10](-0.4000,0.2000)--(-0.4000,0.8000);
\draw [gray!10](-0.2000,0.2000)--(-0.2000,0.8000);
\draw [gray!10](0.0000,0.2000)--(0.0000,0.8000);
\draw [gray!10](0.2000,0.2000)--(0.2000,0.8000);
\draw [gray!10](0.4000,0.2000)--(0.4000,0.8000);
\draw [gray!10](0.6000,0.2000)--(0.6000,0.8000);
\draw [gray!10](0.8000,0.2000)--(0.8000,0.8000);
\draw [gray!10](1.0000,0.2000)--(1.0000,0.8000);
\draw [gray!10](1.2000,0.2000)--(1.2000,0.8000);
\draw [gray!10](1.4000,0.2000)--(1.4000,0.8000);
\draw [gray!10](1.6000,0.2000)--(1.6000,0.8000);
\draw [gray!10](-0.8000,0.2000)--(1.8000,0.2000);
\draw [gray!10](-0.8000,0.4000)--(1.8000,0.4000);
\draw [gray!10](-0.8000,0.6000)--(1.8000,0.6000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000)--(-0.2000,0.2000)--(-0.4000,0.2000)--(-0.6000,0.2000)--(-0.8000,0.2000)--(-0.8000,0.4000)--(-0.8000,0.6000)--(-0.6000,0.6000)--(-0.4000,0.6000)--(-0.4000,0.8000)--(-0.2000,0.8000)--(0.0000,0.8000)--(0.2000,0.8000)--(0.4000,0.8000)--(0.6000,0.8000)--(0.8000,0.8000)--(1.0000,0.8000)--(1.2000,0.8000)--(1.4000,0.8000)--(1.6000,0.8000)--(1.8000,0.8000);
\draw (-0.8000,0.8000)--(-0.8000,-0.2000);
\draw (-0.8000,0.8000)--(2.2000,0.8000);


==> Fig_3aCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](0.8000,2.6000)--(0.8000,3.0000);
\draw [gray!10](1.0000,2.4000)--(1.0000,3.0000);
\draw [gray!10](1.2000,2.2000)--(1.2000,3.0000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.0000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](0.8000,2.6000)--(2.0000,2.6000);
\draw [gray!10](0.8000,2.8000)--(1.8000,2.8000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (0.8000,3.0000)--(0.8000,-0.2000);
\draw (0.8000,3.0000)--(4.2000,3.0000);


==> Fig_3aSyCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.4000,3.2000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](0.8000,2.6000)--(0.8000,3.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,3.2000);
\draw [gray!10](1.2000,2.2000)--(1.2000,3.2000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.2000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](0.8000,2.6000)--(2.0000,2.6000);
\draw [gray!10](0.8000,2.8000)--(1.8000,2.8000);
\draw [gray!10](0.8000,3.0000)--(1.6000,3.0000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.4000,3.2000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (0.8000,3.2000)--(0.8000,-0.2000);
\draw (0.8000,3.2000)--(4.2000,3.2000);
\draw [dashed] (0.8000,3.2000)--(4.0000,0.0000);


==> Fig_3bCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.8000);
\draw [gray!10](1.2000,2.2000)--(1.2000,3.0000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.0000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](1.0000,2.6000)--(2.0000,2.6000);
\draw [gray!10](1.0000,2.8000)--(1.8000,2.8000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (1.0000,3.0000)--(1.0000,-0.2000);
\draw (1.0000,3.0000)--(4.2000,3.0000);


==> Fig_3bSyCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.8000);
\draw [gray!10](1.2000,2.2000)--(1.2000,3.0000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.0000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](1.0000,2.6000)--(2.0000,2.6000);
\draw [gray!10](1.0000,2.8000)--(1.8000,2.8000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,3.0000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (1.0000,3.0000)--(1.0000,-0.2000);
\draw (1.0000,3.0000)--(4.2000,3.0000);
\draw [dashed] (1.0000,3.0000)--(4.0000,0.0000);


==> Fig_3cCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.8000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.8000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.0000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](1.0000,2.6000)--(2.0000,2.6000);
\draw [gray!10](1.0000,2.8000)--(1.8000,2.8000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (1.0000,3.0000)--(1.0000,-0.2000);
\draw (1.0000,3.0000)--(4.2000,3.0000);


==> Fig_3cSyCPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.4000,2.8000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.6000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.6000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.0000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.0000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.8000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.6000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.4000);
\draw [gray!10](2.4000,1.0000)--(2.4000,2.2000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.0000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.8000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.6000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,1.2000);
\draw [gray!10](3.6000,0.4000)--(3.6000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.8000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.6000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.4000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.0000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.8000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.6000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.4000,2.2000);
\draw [gray!10](1.0000,2.4000)--(2.2000,2.4000);
\draw [gray!10](1.0000,2.6000)--(2.0000,2.6000);
\draw [gray!10](1.4000,2.8000)--(1.8000,2.8000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.4000,2.8000)--(1.4000,3.0000)--(1.6000,3.0000)--(1.6000,2.8000)--(1.8000,2.8000)--(1.8000,2.6000)--(2.0000,2.6000)--(2.0000,2.4000)--(2.2000,2.4000)--(2.2000,2.2000)--(2.4000,2.2000)--(2.4000,2.0000)--(2.6000,2.0000)--(2.6000,1.8000)--(2.8000,1.8000)--(2.8000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.4000,1.2000)--(3.4000,1.0000)--(3.6000,1.0000)--(3.6000,0.8000)--(3.8000,0.8000);
\draw (1.0000,3.0000)--(1.0000,-0.2000);
\draw (1.0000,3.0000)--(4.2000,3.0000);
\draw [dashed] (1.0000,3.0000)--(4.0000,0.0000);


==> Fig_DoubleShiftedPP.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.4000,3.2000)--(3.4000,3.0000)--(3.6000,3.0000)--(3.6000,2.8000)--(3.8000,2.8000)--(3.8000,2.6000)--(4.0000,2.6000)--(4.0000,2.4000)--(3.8000,2.4000)--(3.8000,2.2000)--(3.6000,2.2000)--(3.6000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(2.6000,1.2000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,0.8000)--(2.2000,0.8000)--(2.2000,0.6000)--(2.0000,0.6000)--(2.0000,0.4000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](0.0000,1.8000)--(0.0000,3.4000);
\draw [gray!10](0.2000,1.6000)--(0.2000,3.4000);
\draw [gray!10](0.4000,1.4000)--(0.4000,3.4000);
\draw [gray!10](0.6000,1.2000)--(0.6000,3.4000);
\draw [gray!10](0.8000,1.0000)--(0.8000,3.4000);
\draw [gray!10](1.0000,0.8000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.6000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.4000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.6000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.4000);
\draw [gray!10](2.6000,1.0000)--(2.6000,3.4000);
\draw [gray!10](2.8000,1.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,1.4000)--(3.0000,3.4000);
\draw [gray!10](3.2000,1.6000)--(3.2000,3.4000);
\draw [gray!10](3.4000,1.8000)--(3.4000,3.2000);
\draw [gray!10](3.6000,2.0000)--(3.6000,3.0000);
\draw [gray!10](3.8000,2.2000)--(3.8000,2.8000);
\draw [gray!10](1.6000,0.2000)--(1.8000,0.2000);
\draw [gray!10](1.4000,0.4000)--(2.0000,0.4000);
\draw [gray!10](1.2000,0.6000)--(2.2000,0.6000);
\draw [gray!10](1.0000,0.8000)--(2.4000,0.8000);
\draw [gray!10](0.8000,1.0000)--(2.6000,1.0000);
\draw [gray!10](0.6000,1.2000)--(2.8000,1.2000);
\draw [gray!10](0.4000,1.4000)--(3.0000,1.4000);
\draw [gray!10](0.2000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.4000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.6000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.8000,2.2000);
\draw [gray!10](0.0000,2.4000)--(4.0000,2.4000);
\draw [gray!10](0.0000,2.6000)--(4.0000,2.6000);
\draw [gray!10](0.0000,2.8000)--(3.8000,2.8000);
\draw [gray!10](0.0000,3.0000)--(3.6000,3.0000);
\draw [gray!10](0.0000,3.2000)--(3.4000,3.2000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.4000,3.2000)--(3.4000,3.0000)--(3.6000,3.0000)--(3.6000,2.8000)--(3.8000,2.8000)--(3.8000,2.6000)--(4.0000,2.6000)--(4.0000,2.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.4000,3.4000);


==> Fig_PPExample.tex <==
\fill [gray!30](4.0000,3.0000)--(3.0000,3.0000)--(3.0000,4.0000)--(2.0000,4.0000)--(2.0000,5.0000)--(1.0000,5.0000)--(1.0000,6.0000)--(0.0000,6.0000)--(0.0000,7.0000)--(-1.0000,7.0000)--(-1.0000,8.0000)--(-1.0000,9.0000)--(0.0000,9.0000)--(1.0000,9.0000)--(1.0000,10.0000)--(2.0000,10.0000)--(2.0000,11.0000)--(3.0000,11.0000)--(3.0000,12.0000)--(4.0000,12.0000)--(4.0000,11.0000)--(5.0000,11.0000)--(5.0000,10.0000)--(6.0000,10.0000)--(6.0000,9.0000)--(7.0000,9.0000)--(7.0000,8.0000)--(8.0000,8.0000)--(8.0000,7.0000)--(7.0000,7.0000)--(7.0000,6.0000)--(6.0000,6.0000)--(6.0000,5.0000)--(5.0000,5.0000)--(5.0000,4.0000)--(4.0000,4.0000)--(4.0000,3.0000);
\draw [gray!10](-1.0000,7.0000)--(-1.0000,9.0000);
\draw [gray!10](0.0000,6.0000)--(0.0000,9.0000);
\draw [gray!10](1.0000,5.0000)--(1.0000,10.0000);
\draw [gray!10](2.0000,4.0000)--(2.0000,11.0000);
\draw [gray!10](3.0000,3.0000)--(3.0000,12.0000);
\draw [gray!10](4.0000,3.0000)--(4.0000,12.0000);
\draw [gray!10](5.0000,4.0000)--(5.0000,11.0000);
\draw [gray!10](6.0000,5.0000)--(6.0000,10.0000);
\draw [gray!10](7.0000,6.0000)--(7.0000,9.0000);
\draw [gray!10](3.0000,3.0000)--(4.0000,3.0000);
\draw [gray!10](2.0000,4.0000)--(5.0000,4.0000);
\draw [gray!10](1.0000,5.0000)--(6.0000,5.0000);
\draw [gray!10](0.0000,6.0000)--(7.0000,6.0000);
\draw [gray!10](-1.0000,7.0000)--(8.0000,7.0000);
\draw [gray!10](-1.0000,8.0000)--(8.0000,8.0000);
\draw [gray!10](-1.0000,9.0000)--(7.0000,9.0000);
\draw [gray!10](1.0000,10.0000)--(6.0000,10.0000);
\draw [gray!10](2.0000,11.0000)--(5.0000,11.0000);
\draw [black](4.0000,3.0000)--(3.0000,3.0000)--(3.0000,4.0000)--(2.0000,4.0000)--(2.0000,5.0000)--(1.0000,5.0000)--(1.0000,6.0000)--(0.0000,6.0000)--(0.0000,7.0000)--(-1.0000,7.0000)--(-1.0000,8.0000)--(-1.0000,9.0000)--(0.0000,9.0000)--(1.0000,9.0000)--(1.0000,10.0000)--(2.0000,10.0000)--(2.0000,11.0000)--(3.0000,11.0000)--(3.0000,12.0000)--(4.0000,12.0000)--(4.0000,11.0000)--(5.0000,11.0000)--(5.0000,10.0000)--(6.0000,10.0000)--(6.0000,9.0000)--(7.0000,9.0000)--(7.0000,8.0000)--(8.0000,8.0000)--(8.0000,7.0000);
\draw (-1.0000,12.0000)--(-1.0000,2.0000);
\draw (-1.0000,12.0000)--(9.0000,12.0000);
\draw (-0.5000, 11.5000) node [] {}; 
\draw (0.5000, 11.5000) node [] {}; 
\draw (1.5000, 11.5000) node [] {}; 
\draw (2.5000, 11.5000) node [] {}; 
\draw (3.5000, 11.5000) node [] {5}; 
\draw (-0.5000, 10.5000) node [] {}; 
\draw (0.5000, 10.5000) node [] {}; 
\draw (1.5000, 10.5000) node [] {}; 
\draw (2.5000, 10.5000) node [] {2}; 
\draw (3.5000, 10.5000) node [] {2}; 
\draw (4.5000, 10.5000) node [] {2}; 
\draw (-0.5000, 9.5000) node [] {}; 
\draw (0.5000, 9.5000) node [] {}; 
\draw (1.5000, 9.5000) node [] {4}; 
\draw (2.5000, 9.5000) node [] {2}; 
\draw (3.5000, 9.5000) node [] {2}; 
\draw (4.5000, 9.5000) node [] {1}; 
\draw (5.5000, 9.5000) node [] {1}; 
\draw (-0.5000, 8.5000) node [] {5}; 
\draw (0.5000, 8.5000) node [] {5}; 
\draw (1.5000, 8.5000) node [] {3}; 
\draw (2.5000, 8.5000) node [] {1}; 
\draw (-0.5000, 7.5000) node [] {4}; 
\draw (0.5000, 7.5000) node [] {4}; 
\draw (1.5000, 7.5000) node [] {2}; 
\draw (-0.5000, 6.5000) node [] {}; 
\draw (0.5000, 6.5000) node [] {1}; 
\draw (-0.6000, 11.2000) node [] {}; 
\draw (0.4000, 11.2000) node [] {}; 
\draw (1.4000, 11.2000) node [] {}; 
\draw (2.4000, 11.2000) node [] {{\tiny -1}}; 
\draw (-0.6000, 10.2000) node [] {}; 
\draw (0.4000, 10.2000) node [] {}; 
\draw (1.4000, 10.2000) node [] {{\tiny -1}}; 
\draw (-0.6000, 9.2000) node [] {{\tiny -1}}; 
\draw (0.4000, 9.2000) node [] {{\tiny -1}}; 
\draw (-1.2000, 11.5000) node [] {}; 
\draw (-0.2000, 11.5000) node [] {}; 
\draw (0.8000, 11.5000) node [] {}; 
\draw (1.8000, 11.5000) node [] {}; 
\draw (2.8000, 11.5000) node [] {{\tiny 1}}; 
\draw (-1.2000, 10.5000) node [] {}; 
\draw (-0.2000, 10.5000) node [] {}; 
\draw (0.8000, 10.5000) node [] {}; 
\draw (1.8000, 10.5000) node [] {{\tiny 1}}; 
\draw (-1.2000, 9.5000) node [] {}; 
\draw (-0.2000, 9.5000) node [] {}; 
\draw (0.8000, 9.5000) node [] {{\tiny 1}}; 
\draw (-1.2000, 8.5000) node [] {{\tiny 1}}; 
\draw [very thick](-1.0000,8.0000)--(-1.0000,9.0000)--(0.0000,9.0000)--(1.0000,9.0000)--(1.0000,10.0000)--(2.0000,10.0000)--(2.0000,11.0000)--(3.0000,11.0000)--(3.0000,12.0000);


==> Fig_Panova2PP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.0000,0.2000)--(3.0000,0.4000)--(2.8000,0.4000)--(2.8000,0.6000)--(2.6000,0.6000)--(2.6000,0.8000)--(2.4000,0.8000)--(2.4000,1.0000)--(2.2000,1.0000)--(2.2000,1.2000)--(2.0000,1.2000)--(2.0000,1.4000)--(1.8000,1.4000)--(1.8000,1.6000)--(1.6000,1.6000)--(1.6000,1.8000)--(1.4000,1.8000)--(1.4000,2.0000)--(1.2000,2.0000)--(1.2000,2.2000)--(1.0000,2.2000)--(1.0000,2.4000)--(0.8000,2.4000)--(0.8000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.2000,3.0000)--(0.2000,3.2000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.0000,3.2000)--(3.2000,3.2000)--(3.2000,3.0000)--(3.2000,2.8000)--(3.2000,2.6000)--(3.2000,2.4000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.2000,0.4000)--(3.2000,0.2000)--(3.0000,0.2000);
\draw [gray!10](0.0000,3.2000)--(0.0000,3.4000);
\draw [gray!10](0.2000,3.0000)--(0.2000,3.4000);
\draw [gray!10](0.4000,2.8000)--(0.4000,3.4000);
\draw [gray!10](0.6000,2.6000)--(0.6000,3.4000);
\draw [gray!10](0.8000,2.4000)--(0.8000,3.4000);
\draw [gray!10](1.0000,2.2000)--(1.0000,3.4000);
\draw [gray!10](1.2000,2.0000)--(1.2000,3.4000);
\draw [gray!10](1.4000,1.8000)--(1.4000,3.4000);
\draw [gray!10](1.6000,1.6000)--(1.6000,3.4000);
\draw [gray!10](1.8000,1.4000)--(1.8000,3.4000);
\draw [gray!10](2.0000,1.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,1.0000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.6000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.4000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.2000,0.2000);
\draw [gray!10](2.8000,0.4000)--(3.2000,0.4000);
\draw [gray!10](2.6000,0.6000)--(3.2000,0.6000);
\draw [gray!10](2.4000,0.8000)--(3.2000,0.8000);
\draw [gray!10](2.2000,1.0000)--(3.2000,1.0000);
\draw [gray!10](2.0000,1.2000)--(3.2000,1.2000);
\draw [gray!10](1.8000,1.4000)--(3.2000,1.4000);
\draw [gray!10](1.6000,1.6000)--(3.2000,1.6000);
\draw [gray!10](1.4000,1.8000)--(3.2000,1.8000);
\draw [gray!10](1.2000,2.0000)--(3.2000,2.0000);
\draw [gray!10](1.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.8000,2.4000)--(3.2000,2.4000);
\draw [gray!10](0.6000,2.6000)--(3.2000,2.6000);
\draw [gray!10](0.4000,2.8000)--(3.2000,2.8000);
\draw [gray!10](0.2000,3.0000)--(3.2000,3.0000);
\draw [gray!10](0.0000,3.2000)--(3.2000,3.2000);
\draw [black](3.2000,0.2000)--(3.0000,0.2000)--(3.0000,0.4000)--(2.8000,0.4000)--(2.8000,0.6000)--(2.6000,0.6000)--(2.6000,0.8000)--(2.4000,0.8000)--(2.4000,1.0000)--(2.2000,1.0000)--(2.2000,1.2000)--(2.0000,1.2000)--(2.0000,1.4000)--(1.8000,1.4000)--(1.8000,1.6000)--(1.6000,1.6000)--(1.6000,1.8000)--(1.4000,1.8000)--(1.4000,2.0000)--(1.2000,2.0000)--(1.2000,2.2000)--(1.0000,2.2000)--(1.0000,2.4000)--(0.8000,2.4000)--(0.8000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.2000,3.0000)--(0.2000,3.2000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.0000,3.2000)--(3.2000,3.2000)--(3.2000,3.0000)--(3.2000,2.8000)--(3.2000,2.6000)--(3.2000,2.4000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.2000,0.4000)--(3.2000,0.2000)--(3.0000,0.2000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.6000,3.4000);


==> Fig_PerfectPP.tex <==
\fill [gray!30](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000)--(4.0000,3.2000)--(4.0000,3.0000)--(4.0000,2.8000)--(4.0000,2.6000)--(4.0000,2.4000)--(4.0000,2.2000)--(4.0000,2.0000)--(4.0000,1.8000)--(4.0000,1.6000)--(4.0000,1.4000)--(4.0000,1.2000)--(4.0000,1.0000)--(4.0000,0.8000)--(4.0000,0.6000)--(4.0000,0.4000)--(4.0000,0.2000)--(3.8000,0.2000)--(3.6000,0.2000)--(3.4000,0.2000)--(3.2000,0.2000)--(3.0000,0.2000)--(2.8000,0.2000)--(2.6000,0.2000)--(2.4000,0.2000)--(2.2000,0.2000)--(2.0000,0.2000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000);
\draw [gray!10](0.0000,0.2000)--(0.0000,3.4000);
\draw [gray!10](0.2000,0.2000)--(0.2000,3.4000);
\draw [gray!10](0.4000,0.2000)--(0.4000,3.4000);
\draw [gray!10](0.6000,0.2000)--(0.6000,3.4000);
\draw [gray!10](0.8000,0.2000)--(0.8000,3.4000);
\draw [gray!10](1.0000,0.2000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.2000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.2000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.2000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.2000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](3.2000,0.2000)--(3.2000,3.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,3.4000);
\draw [gray!10](3.6000,0.2000)--(3.6000,3.4000);
\draw [gray!10](3.8000,0.2000)--(3.8000,3.4000);
\draw [gray!10](0.0000,0.2000)--(4.0000,0.2000);
\draw [gray!10](0.0000,0.4000)--(4.0000,0.4000);
\draw [gray!10](0.0000,0.6000)--(4.0000,0.6000);
\draw [gray!10](0.0000,0.8000)--(4.0000,0.8000);
\draw [gray!10](0.0000,1.0000)--(4.0000,1.0000);
\draw [gray!10](0.0000,1.2000)--(4.0000,1.2000);
\draw [gray!10](0.0000,1.4000)--(4.0000,1.4000);
\draw [gray!10](0.0000,1.6000)--(4.0000,1.6000);
\draw [gray!10](0.0000,1.8000)--(4.0000,1.8000);
\draw [gray!10](0.0000,2.0000)--(4.0000,2.0000);
\draw [gray!10](0.0000,2.2000)--(4.0000,2.2000);
\draw [gray!10](0.0000,2.4000)--(4.0000,2.4000);
\draw [gray!10](0.0000,2.6000)--(4.0000,2.6000);
\draw [gray!10](0.0000,2.8000)--(4.0000,2.8000);
\draw [gray!10](0.0000,3.0000)--(4.0000,3.0000);
\draw [gray!10](0.0000,3.2000)--(4.0000,3.2000);
\draw [black](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.4000,3.4000);


==> Fig_RPP.tex <==
\fill [gray!30](2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.6000,2.8000)--(0.6000,3.0000)--(0.4000,3.0000)--(0.4000,3.2000)--(0.2000,3.2000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.6000,1.8000)--(3.6000,1.6000)--(3.4000,1.6000)--(3.4000,1.4000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(2.8000,1.0000)--(2.8000,0.8000);
\draw [gray!10](0.2000,3.2000)--(0.2000,3.4000);
\draw [gray!10](0.4000,3.0000)--(0.4000,3.4000);
\draw [gray!10](0.6000,2.8000)--(0.6000,3.4000);
\draw [gray!10](0.8000,2.6000)--(0.8000,3.4000);
\draw [gray!10](1.0000,2.4000)--(1.0000,3.4000);
\draw [gray!10](1.2000,2.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,2.0000)--(1.4000,3.4000);
\draw [gray!10](1.6000,1.8000)--(1.6000,3.4000);
\draw [gray!10](1.8000,1.6000)--(1.8000,3.4000);
\draw [gray!10](2.0000,1.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,1.2000)--(2.2000,3.2000);
\draw [gray!10](2.4000,1.0000)--(2.4000,3.0000);
\draw [gray!10](2.6000,0.8000)--(2.6000,2.8000);
\draw [gray!10](2.8000,0.8000)--(2.8000,2.6000);
\draw [gray!10](3.0000,1.0000)--(3.0000,2.4000);
\draw [gray!10](3.2000,1.2000)--(3.2000,2.2000);
\draw [gray!10](3.4000,1.4000)--(3.4000,2.0000);
\draw [gray!10](2.6000,0.8000)--(2.8000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.0000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.2000,1.2000);
\draw [gray!10](2.0000,1.4000)--(3.4000,1.4000);
\draw [gray!10](1.8000,1.6000)--(3.6000,1.6000);
\draw [gray!10](1.6000,1.8000)--(3.6000,1.8000);
\draw [gray!10](1.4000,2.0000)--(3.4000,2.0000);
\draw [gray!10](1.2000,2.2000)--(3.2000,2.2000);
\draw [gray!10](1.0000,2.4000)--(3.0000,2.4000);
\draw [gray!10](0.8000,2.6000)--(2.8000,2.6000);
\draw [gray!10](0.6000,2.8000)--(2.6000,2.8000);
\draw [gray!10](0.4000,3.0000)--(2.4000,3.0000);
\draw [gray!10](0.2000,3.2000)--(2.2000,3.2000);
\draw [black](2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.6000,2.8000)--(0.6000,3.0000)--(0.4000,3.0000)--(0.4000,3.2000)--(0.2000,3.2000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.6000,1.8000)--(3.6000,1.6000);
\draw (0.2000,3.4000)--(0.2000,-0.2000);
\draw (0.2000,3.4000)--(4.6000,3.4000);


==> Fig_ShiftedPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.0000,0.2000)--(3.0000,0.4000)--(2.8000,0.4000)--(2.8000,0.6000)--(2.6000,0.6000)--(2.6000,0.8000)--(2.4000,0.8000)--(2.4000,1.0000)--(2.2000,1.0000)--(2.2000,1.2000)--(2.0000,1.2000)--(2.0000,1.4000)--(1.8000,1.4000)--(1.8000,1.6000)--(1.6000,1.6000)--(1.6000,1.8000)--(1.4000,1.8000)--(1.4000,2.0000)--(1.2000,2.0000)--(1.2000,2.2000)--(1.0000,2.2000)--(1.0000,2.4000)--(0.8000,2.4000)--(0.8000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.2000,3.0000)--(0.2000,3.2000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000)--(4.0000,3.2000)--(4.0000,3.0000)--(4.0000,2.8000)--(4.0000,2.6000)--(4.0000,2.4000)--(4.0000,2.2000)--(4.0000,2.0000)--(4.0000,1.8000)--(4.0000,1.6000)--(4.0000,1.4000)--(4.0000,1.2000)--(4.0000,1.0000)--(4.0000,0.8000)--(4.0000,0.6000)--(4.0000,0.4000)--(4.0000,0.2000)--(3.8000,0.2000)--(3.6000,0.2000)--(3.4000,0.2000)--(3.2000,0.2000)--(3.0000,0.2000);
\draw [gray!10](0.0000,3.2000)--(0.0000,3.4000);
\draw [gray!10](0.2000,3.0000)--(0.2000,3.4000);
\draw [gray!10](0.4000,2.8000)--(0.4000,3.4000);
\draw [gray!10](0.6000,2.6000)--(0.6000,3.4000);
\draw [gray!10](0.8000,2.4000)--(0.8000,3.4000);
\draw [gray!10](1.0000,2.2000)--(1.0000,3.4000);
\draw [gray!10](1.2000,2.0000)--(1.2000,3.4000);
\draw [gray!10](1.4000,1.8000)--(1.4000,3.4000);
\draw [gray!10](1.6000,1.6000)--(1.6000,3.4000);
\draw [gray!10](1.8000,1.4000)--(1.8000,3.4000);
\draw [gray!10](2.0000,1.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,1.0000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.6000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.4000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](3.2000,0.2000)--(3.2000,3.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,3.4000);
\draw [gray!10](3.6000,0.2000)--(3.6000,3.4000);
\draw [gray!10](3.8000,0.2000)--(3.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(4.0000,0.2000);
\draw [gray!10](2.8000,0.4000)--(4.0000,0.4000);
\draw [gray!10](2.6000,0.6000)--(4.0000,0.6000);
\draw [gray!10](2.4000,0.8000)--(4.0000,0.8000);
\draw [gray!10](2.2000,1.0000)--(4.0000,1.0000);
\draw [gray!10](2.0000,1.2000)--(4.0000,1.2000);
\draw [gray!10](1.8000,1.4000)--(4.0000,1.4000);
\draw [gray!10](1.6000,1.6000)--(4.0000,1.6000);
\draw [gray!10](1.4000,1.8000)--(4.0000,1.8000);
\draw [gray!10](1.2000,2.0000)--(4.0000,2.0000);
\draw [gray!10](1.0000,2.2000)--(4.0000,2.2000);
\draw [gray!10](0.8000,2.4000)--(4.0000,2.4000);
\draw [gray!10](0.6000,2.6000)--(4.0000,2.6000);
\draw [gray!10](0.4000,2.8000)--(4.0000,2.8000);
\draw [gray!10](0.2000,3.0000)--(4.0000,3.0000);
\draw [gray!10](0.0000,3.2000)--(4.0000,3.2000);
\draw [black](3.2000,0.2000)--(3.0000,0.2000)--(3.0000,0.4000)--(2.8000,0.4000)--(2.8000,0.6000)--(2.6000,0.6000)--(2.6000,0.8000)--(2.4000,0.8000)--(2.4000,1.0000)--(2.2000,1.0000)--(2.2000,1.2000)--(2.0000,1.2000)--(2.0000,1.4000)--(1.8000,1.4000)--(1.8000,1.6000)--(1.6000,1.6000)--(1.6000,1.8000)--(1.4000,1.8000)--(1.4000,2.0000)--(1.2000,2.0000)--(1.2000,2.2000)--(1.0000,2.2000)--(1.0000,2.4000)--(0.8000,2.4000)--(0.8000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.2000,3.0000)--(0.2000,3.2000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.4000,3.4000);


==> Fig_ShiftedRibbon2PP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.6000,2.8000)--(0.6000,3.0000)--(0.4000,3.0000)--(0.4000,3.2000)--(0.2000,3.2000)--(0.2000,3.4000)--(0.0000,3.4000)--(0.0000,3.6000)--(0.2000,3.6000)--(0.4000,3.6000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.6000,3.2000)--(0.8000,3.2000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.4000,2.4000)--(1.6000,2.4000)--(1.6000,2.2000)--(1.8000,2.2000)--(1.8000,2.0000)--(2.0000,2.0000)--(2.0000,1.8000)--(2.2000,1.8000)--(2.2000,1.6000)--(2.4000,1.6000)--(2.4000,1.4000)--(2.6000,1.4000)--(2.6000,1.2000)--(2.8000,1.2000)--(2.8000,1.0000)--(3.0000,1.0000)--(3.0000,0.8000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.4000,0.6000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](0.0000,3.4000)--(0.0000,3.6000);
\draw [gray!10](0.2000,3.2000)--(0.2000,3.6000);
\draw [gray!10](0.4000,3.0000)--(0.4000,3.6000);
\draw [gray!10](0.6000,2.8000)--(0.6000,3.4000);
\draw [gray!10](0.8000,2.6000)--(0.8000,3.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,3.0000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.8000);
\draw [gray!10](1.4000,2.0000)--(1.4000,2.6000);
\draw [gray!10](1.6000,1.8000)--(1.6000,2.4000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.2000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.0000);
\draw [gray!10](2.2000,1.2000)--(2.2000,1.8000);
\draw [gray!10](2.4000,1.0000)--(2.4000,1.6000);
\draw [gray!10](2.6000,0.8000)--(2.6000,1.4000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.2000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.0000);
\draw [gray!10](3.2000,0.2000)--(3.2000,0.8000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.4000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.4000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.2000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.0000,1.0000);
\draw [gray!10](2.2000,1.2000)--(2.8000,1.2000);
\draw [gray!10](2.0000,1.4000)--(2.6000,1.4000);
\draw [gray!10](1.8000,1.6000)--(2.4000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.2000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.0000,2.0000);
\draw [gray!10](1.2000,2.2000)--(1.8000,2.2000);
\draw [gray!10](1.0000,2.4000)--(1.6000,2.4000);
\draw [gray!10](0.8000,2.6000)--(1.4000,2.6000);
\draw [gray!10](0.6000,2.8000)--(1.2000,2.8000);
\draw [gray!10](0.4000,3.0000)--(1.0000,3.0000);
\draw [gray!10](0.2000,3.2000)--(0.8000,3.2000);
\draw [gray!10](0.0000,3.4000)--(0.6000,3.4000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(0.8000,2.6000)--(0.8000,2.8000)--(0.6000,2.8000)--(0.6000,3.0000)--(0.4000,3.0000)--(0.4000,3.2000)--(0.2000,3.2000)--(0.2000,3.4000)--(0.0000,3.4000)--(0.0000,3.6000)--(0.2000,3.6000)--(0.4000,3.6000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.6000,3.2000)--(0.8000,3.2000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.4000,2.4000)--(1.6000,2.4000)--(1.6000,2.2000)--(1.8000,2.2000)--(1.8000,2.0000)--(2.0000,2.0000)--(2.0000,1.8000)--(2.2000,1.8000)--(2.2000,1.6000)--(2.4000,1.6000)--(2.4000,1.4000)--(2.6000,1.4000)--(2.6000,1.2000)--(2.8000,1.2000)--(2.8000,1.0000)--(3.0000,1.0000)--(3.0000,0.8000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.4000,0.6000);
\draw (0.0000,3.6000)--(0.0000,-0.2000);
\draw (0.0000,3.6000)--(3.8000,3.6000);


==> Fig_ShiftedRibbon3aPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.6000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.6000);
\draw [gray!10](1.4000,2.0000)--(1.4000,2.6000);
\draw [gray!10](1.6000,1.8000)--(1.6000,2.6000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.4000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.2000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.0000);
\draw [gray!10](2.4000,1.0000)--(2.4000,1.8000);
\draw [gray!10](2.6000,0.8000)--(2.6000,1.6000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.4000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.2000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.0000);
\draw [gray!10](3.4000,0.2000)--(3.4000,0.8000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.6000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.4000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.2000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.0000,1.2000);
\draw [gray!10](2.0000,1.4000)--(2.8000,1.4000);
\draw [gray!10](1.8000,1.6000)--(2.6000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.4000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.2000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.0000,2.2000);
\draw [gray!10](1.0000,2.4000)--(1.8000,2.4000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000);
\draw (1.0000,2.6000)--(1.0000,-0.2000);
\draw (1.0000,2.6000)--(4.0000,2.6000);


==> Fig_ShiftedRibbon3bPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.8000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.8000);
\draw [gray!10](1.4000,2.0000)--(1.4000,2.8000);
\draw [gray!10](1.6000,1.8000)--(1.6000,2.6000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.4000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.2000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.0000);
\draw [gray!10](2.4000,1.0000)--(2.4000,1.8000);
\draw [gray!10](2.6000,0.8000)--(2.6000,1.6000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.4000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.2000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.0000);
\draw [gray!10](3.4000,0.2000)--(3.4000,0.8000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.6000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.4000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.2000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.0000,1.2000);
\draw [gray!10](2.0000,1.4000)--(2.8000,1.4000);
\draw [gray!10](1.8000,1.6000)--(2.6000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.4000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.2000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.0000,2.2000);
\draw [gray!10](1.0000,2.4000)--(1.8000,2.4000);
\draw [gray!10](1.0000,2.6000)--(1.6000,2.6000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.0000,2.8000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000);
\draw (1.0000,2.8000)--(1.0000,-0.2000);
\draw (1.0000,2.8000)--(4.0000,2.8000);


==> Fig_ShiftedRibbon3cPP.tex <==
\fill [gray!30](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000)--(3.6000,0.4000)--(3.4000,0.4000)--(3.4000,0.2000)--(3.2000,0.2000);
\draw [gray!10](1.0000,2.4000)--(1.0000,2.6000);
\draw [gray!10](1.2000,2.2000)--(1.2000,2.8000);
\draw [gray!10](1.4000,2.0000)--(1.4000,2.8000);
\draw [gray!10](1.6000,1.8000)--(1.6000,2.6000);
\draw [gray!10](1.8000,1.6000)--(1.8000,2.4000);
\draw [gray!10](2.0000,1.4000)--(2.0000,2.2000);
\draw [gray!10](2.2000,1.2000)--(2.2000,2.0000);
\draw [gray!10](2.4000,1.0000)--(2.4000,1.8000);
\draw [gray!10](2.6000,0.8000)--(2.6000,1.6000);
\draw [gray!10](2.8000,0.6000)--(2.8000,1.4000);
\draw [gray!10](3.0000,0.4000)--(3.0000,1.2000);
\draw [gray!10](3.2000,0.2000)--(3.2000,1.0000);
\draw [gray!10](3.4000,0.2000)--(3.4000,0.8000);
\draw [gray!10](3.2000,0.2000)--(3.4000,0.2000);
\draw [gray!10](3.0000,0.4000)--(3.6000,0.4000);
\draw [gray!10](2.8000,0.6000)--(3.6000,0.6000);
\draw [gray!10](2.6000,0.8000)--(3.4000,0.8000);
\draw [gray!10](2.4000,1.0000)--(3.2000,1.0000);
\draw [gray!10](2.2000,1.2000)--(3.0000,1.2000);
\draw [gray!10](2.0000,1.4000)--(2.8000,1.4000);
\draw [gray!10](1.8000,1.6000)--(2.6000,1.6000);
\draw [gray!10](1.6000,1.8000)--(2.4000,1.8000);
\draw [gray!10](1.4000,2.0000)--(2.2000,2.0000);
\draw [gray!10](1.2000,2.2000)--(2.0000,2.2000);
\draw [gray!10](1.0000,2.4000)--(1.8000,2.4000);
\draw [gray!10](1.0000,2.6000)--(1.6000,2.6000);
\draw [black](3.2000,0.2000)--(3.2000,0.4000)--(3.0000,0.4000)--(3.0000,0.6000)--(2.8000,0.6000)--(2.8000,0.8000)--(2.6000,0.8000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,1.2000)--(2.2000,1.2000)--(2.2000,1.4000)--(2.0000,1.4000)--(2.0000,1.6000)--(1.8000,1.6000)--(1.8000,1.8000)--(1.6000,1.8000)--(1.6000,2.0000)--(1.4000,2.0000)--(1.4000,2.2000)--(1.2000,2.2000)--(1.2000,2.4000)--(1.0000,2.4000)--(1.0000,2.6000)--(1.2000,2.6000)--(1.2000,2.8000)--(1.4000,2.8000)--(1.4000,2.6000)--(1.6000,2.6000)--(1.6000,2.4000)--(1.8000,2.4000)--(1.8000,2.2000)--(2.0000,2.2000)--(2.0000,2.0000)--(2.2000,2.0000)--(2.2000,1.8000)--(2.4000,1.8000)--(2.4000,1.6000)--(2.6000,1.6000)--(2.6000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(3.0000,1.2000)--(3.0000,1.0000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.4000,0.8000)--(3.4000,0.6000)--(3.6000,0.6000);
\draw (1.0000,2.8000)--(1.0000,-0.2000);
\draw (1.0000,2.8000)--(4.0000,2.8000);


==> Fig_SkewCylinderPP.tex <==
\fill [gray!30](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.4000,2.8000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.4000,3.2000)--(1.6000,3.2000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(2.6000,1.2000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,0.8000)--(2.2000,0.8000)--(2.2000,0.6000)--(2.0000,0.6000)--(2.0000,0.4000)--(1.8000,0.4000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.0000);
\draw [gray!10](0.0000,1.4000)--(0.0000,2.4000);
\draw [gray!10](0.2000,1.2000)--(0.2000,2.6000);
\draw [gray!10](0.4000,1.0000)--(0.4000,2.8000);
\draw [gray!10](0.6000,0.8000)--(0.6000,2.8000);
\draw [gray!10](0.8000,0.6000)--(0.8000,3.2000);
\draw [gray!10](1.0000,0.4000)--(1.0000,3.2000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.2000);
\draw [gray!10](1.4000,0.0000)--(1.4000,3.2000);
\draw [gray!10](1.6000,0.0000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.6000)--(2.2000,3.2000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.0000);
\draw [gray!10](2.6000,1.0000)--(2.6000,2.8000);
\draw [gray!10](2.8000,1.2000)--(2.8000,2.6000);
\draw [gray!10](3.0000,1.4000)--(3.0000,2.4000);
\draw [gray!10](3.2000,1.6000)--(3.2000,2.2000);
\draw [gray!10](1.4000,0.0000)--(1.6000,0.0000);
\draw [gray!10](1.2000,0.2000)--(1.8000,0.2000);
\draw [gray!10](1.0000,0.4000)--(2.0000,0.4000);
\draw [gray!10](0.8000,0.6000)--(2.2000,0.6000);
\draw [gray!10](0.6000,0.8000)--(2.4000,0.8000);
\draw [gray!10](0.4000,1.0000)--(2.6000,1.0000);
\draw [gray!10](0.2000,1.2000)--(2.8000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.0000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.4000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.4000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.0000,2.4000);
\draw [gray!10](0.2000,2.6000)--(2.8000,2.6000);
\draw [gray!10](0.4000,2.8000)--(2.6000,2.8000);
\draw [gray!10](0.8000,3.0000)--(2.4000,3.0000);
\draw [gray!10](0.8000,3.2000)--(2.2000,3.2000);
\draw [black](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.4000,2.8000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.4000,3.2000)--(1.6000,3.2000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.6000,3.4000);


==> Fig_SkewDoubleShiftedPP.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.4000,3.2000)--(3.4000,3.0000)--(3.6000,3.0000)--(3.6000,2.8000)--(3.8000,2.8000)--(3.8000,2.6000)--(4.0000,2.6000)--(4.0000,2.4000)--(3.8000,2.4000)--(3.8000,2.2000)--(3.6000,2.2000)--(3.6000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(2.6000,1.2000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,0.8000)--(2.2000,0.8000)--(2.2000,0.6000)--(2.0000,0.6000)--(2.0000,0.4000)--(1.8000,0.4000)--(1.8000,0.2000);
\draw [gray!10](0.0000,1.8000)--(0.0000,2.8000);
\draw [gray!10](0.2000,1.6000)--(0.2000,2.8000);
\draw [gray!10](0.4000,1.4000)--(0.4000,3.0000);
\draw [gray!10](0.6000,1.2000)--(0.6000,3.0000);
\draw [gray!10](0.8000,1.0000)--(0.8000,3.0000);
\draw [gray!10](1.0000,0.8000)--(1.0000,3.2000);
\draw [gray!10](1.2000,0.6000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.4000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.6000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.4000);
\draw [gray!10](2.6000,1.0000)--(2.6000,3.4000);
\draw [gray!10](2.8000,1.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,1.4000)--(3.0000,3.4000);
\draw [gray!10](3.2000,1.6000)--(3.2000,3.4000);
\draw [gray!10](3.4000,1.8000)--(3.4000,3.2000);
\draw [gray!10](3.6000,2.0000)--(3.6000,3.0000);
\draw [gray!10](3.8000,2.2000)--(3.8000,2.8000);
\draw [gray!10](1.6000,0.2000)--(1.8000,0.2000);
\draw [gray!10](1.4000,0.4000)--(2.0000,0.4000);
\draw [gray!10](1.2000,0.6000)--(2.2000,0.6000);
\draw [gray!10](1.0000,0.8000)--(2.4000,0.8000);
\draw [gray!10](0.8000,1.0000)--(2.6000,1.0000);
\draw [gray!10](0.6000,1.2000)--(2.8000,1.2000);
\draw [gray!10](0.4000,1.4000)--(3.0000,1.4000);
\draw [gray!10](0.2000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.4000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.6000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.8000,2.2000);
\draw [gray!10](0.0000,2.4000)--(4.0000,2.4000);
\draw [gray!10](0.0000,2.6000)--(4.0000,2.6000);
\draw [gray!10](0.0000,2.8000)--(3.8000,2.8000);
\draw [gray!10](0.4000,3.0000)--(3.6000,3.0000);
\draw [gray!10](1.0000,3.2000)--(3.4000,3.2000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.4000,3.2000)--(3.4000,3.0000)--(3.6000,3.0000)--(3.6000,2.8000)--(3.8000,2.8000)--(3.8000,2.6000)--(4.0000,2.6000)--(4.0000,2.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.4000,3.4000);


==> Fig_SkewPP.tex <==
\fill [gray!30](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(3.8000,3.2000)--(3.8000,3.0000)--(3.8000,2.8000)--(3.8000,2.6000)--(3.8000,2.4000)--(3.8000,2.2000)--(3.8000,2.0000)--(3.8000,1.8000)--(3.8000,1.6000)--(3.8000,1.4000)--(3.8000,1.2000)--(3.8000,1.0000)--(3.8000,0.8000)--(3.8000,0.6000)--(3.8000,0.4000)--(3.8000,0.2000)--(3.6000,0.2000)--(3.4000,0.2000)--(3.2000,0.2000)--(3.0000,0.2000)--(2.8000,0.2000)--(2.6000,0.2000)--(2.4000,0.2000)--(2.2000,0.2000)--(2.0000,0.2000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000);
\draw [gray!10](0.0000,0.2000)--(0.0000,2.8000);
\draw [gray!10](0.2000,0.2000)--(0.2000,2.8000);
\draw [gray!10](0.4000,0.2000)--(0.4000,3.0000);
\draw [gray!10](0.6000,0.2000)--(0.6000,3.0000);
\draw [gray!10](0.8000,0.2000)--(0.8000,3.0000);
\draw [gray!10](1.0000,0.2000)--(1.0000,3.2000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.2000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.2000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.2000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.2000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](3.2000,0.2000)--(3.2000,3.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,3.4000);
\draw [gray!10](3.6000,0.2000)--(3.6000,3.4000);
\draw [gray!10](0.0000,0.2000)--(3.8000,0.2000);
\draw [gray!10](0.0000,0.4000)--(3.8000,0.4000);
\draw [gray!10](0.0000,0.6000)--(3.8000,0.6000);
\draw [gray!10](0.0000,0.8000)--(3.8000,0.8000);
\draw [gray!10](0.0000,1.0000)--(3.8000,1.0000);
\draw [gray!10](0.0000,1.2000)--(3.8000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.8000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.8000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.8000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.8000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.8000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.8000,2.4000);
\draw [gray!10](0.0000,2.6000)--(3.8000,2.6000);
\draw [gray!10](0.0000,2.8000)--(3.8000,2.8000);
\draw [gray!10](0.4000,3.0000)--(3.8000,3.0000);
\draw [gray!10](1.0000,3.2000)--(3.8000,3.2000);
\draw [black](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.2000,3.4000);


==> Fig_SkewShiftedPP.tex <==
\fill [gray!30](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000)--(4.0000,3.2000)--(4.0000,3.0000)--(4.0000,2.8000)--(4.0000,2.6000)--(4.0000,2.4000)--(4.0000,2.2000)--(4.0000,2.0000)--(4.0000,1.8000)--(4.0000,1.6000)--(4.0000,1.4000)--(4.0000,1.2000)--(4.0000,1.0000)--(4.0000,0.8000)--(4.0000,0.6000)--(4.0000,0.4000)--(4.0000,0.2000)--(3.8000,0.2000)--(3.6000,0.2000)--(3.4000,0.2000)--(3.2000,0.2000)--(3.0000,0.2000)--(2.8000,0.2000)--(2.6000,0.2000)--(2.4000,0.2000)--(2.2000,0.2000)--(2.0000,0.2000)--(1.8000,0.2000);
\draw [gray!10](0.0000,1.8000)--(0.0000,2.8000);
\draw [gray!10](0.2000,1.6000)--(0.2000,2.8000);
\draw [gray!10](0.4000,1.4000)--(0.4000,3.0000);
\draw [gray!10](0.6000,1.2000)--(0.6000,3.0000);
\draw [gray!10](0.8000,1.0000)--(0.8000,3.0000);
\draw [gray!10](1.0000,0.8000)--(1.0000,3.2000);
\draw [gray!10](1.2000,0.6000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.4000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.2000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.2000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.2000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](3.2000,0.2000)--(3.2000,3.4000);
\draw [gray!10](3.4000,0.2000)--(3.4000,3.4000);
\draw [gray!10](3.6000,0.2000)--(3.6000,3.4000);
\draw [gray!10](3.8000,0.2000)--(3.8000,3.4000);
\draw [gray!10](1.6000,0.2000)--(4.0000,0.2000);
\draw [gray!10](1.4000,0.4000)--(4.0000,0.4000);
\draw [gray!10](1.2000,0.6000)--(4.0000,0.6000);
\draw [gray!10](1.0000,0.8000)--(4.0000,0.8000);
\draw [gray!10](0.8000,1.0000)--(4.0000,1.0000);
\draw [gray!10](0.6000,1.2000)--(4.0000,1.2000);
\draw [gray!10](0.4000,1.4000)--(4.0000,1.4000);
\draw [gray!10](0.2000,1.6000)--(4.0000,1.6000);
\draw [gray!10](0.0000,1.8000)--(4.0000,1.8000);
\draw [gray!10](0.0000,2.0000)--(4.0000,2.0000);
\draw [gray!10](0.0000,2.2000)--(4.0000,2.2000);
\draw [gray!10](0.0000,2.4000)--(4.0000,2.4000);
\draw [gray!10](0.0000,2.6000)--(4.0000,2.6000);
\draw [gray!10](0.0000,2.8000)--(4.0000,2.8000);
\draw [gray!10](0.4000,3.0000)--(4.0000,3.0000);
\draw [gray!10](1.0000,3.2000)--(4.0000,3.2000);
\draw [black](1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.4000)--(1.4000,0.4000)--(1.4000,0.6000)--(1.2000,0.6000)--(1.2000,0.8000)--(1.0000,0.8000)--(1.0000,1.0000)--(0.8000,1.0000)--(0.8000,1.2000)--(0.6000,1.2000)--(0.6000,1.4000)--(0.4000,1.4000)--(0.4000,1.6000)--(0.2000,1.6000)--(0.2000,1.8000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.2000,2.8000)--(0.4000,2.8000)--(0.4000,3.0000)--(0.6000,3.0000)--(0.8000,3.0000)--(1.0000,3.0000)--(1.0000,3.2000)--(1.2000,3.2000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.4000,3.4000)--(3.6000,3.4000)--(3.8000,3.4000)--(4.0000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(4.4000,3.4000);


==> Fig_SkewSymCylinderPP.tex <==
\fill [gray!30](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(2.6000,1.2000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,0.8000)--(2.2000,0.8000)--(2.2000,0.6000)--(2.0000,0.6000)--(2.0000,0.4000)--(1.8000,0.4000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.0000);
\draw [gray!10](0.0000,1.4000)--(0.0000,2.4000);
\draw [gray!10](0.2000,1.2000)--(0.2000,2.6000);
\draw [gray!10](0.4000,1.0000)--(0.4000,2.6000);
\draw [gray!10](0.6000,0.8000)--(0.6000,2.8000);
\draw [gray!10](0.8000,0.6000)--(0.8000,3.2000);
\draw [gray!10](1.0000,0.4000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.0000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.0000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.6000)--(2.2000,3.2000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.0000);
\draw [gray!10](2.6000,1.0000)--(2.6000,2.8000);
\draw [gray!10](2.8000,1.2000)--(2.8000,2.6000);
\draw [gray!10](3.0000,1.4000)--(3.0000,2.4000);
\draw [gray!10](3.2000,1.6000)--(3.2000,2.2000);
\draw [gray!10](1.4000,0.0000)--(1.6000,0.0000);
\draw [gray!10](1.2000,0.2000)--(1.8000,0.2000);
\draw [gray!10](1.0000,0.4000)--(2.0000,0.4000);
\draw [gray!10](0.8000,0.6000)--(2.2000,0.6000);
\draw [gray!10](0.6000,0.8000)--(2.4000,0.8000);
\draw [gray!10](0.4000,1.0000)--(2.6000,1.0000);
\draw [gray!10](0.2000,1.2000)--(2.8000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.0000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.4000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.4000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.0000,2.4000);
\draw [gray!10](0.2000,2.6000)--(2.8000,2.6000);
\draw [gray!10](0.6000,2.8000)--(2.6000,2.8000);
\draw [gray!10](0.8000,3.0000)--(2.4000,3.0000);
\draw [gray!10](0.8000,3.2000)--(2.2000,3.2000);
\draw [black](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.8000,3.4000);
\draw [dashed] (0.0000,3.4000)--(3.6000,-0.2000);


==> Fig_SkewSymPP.tex <==
\fill [gray!30](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.2000,3.0000)--(3.2000,2.8000)--(3.2000,2.6000)--(3.2000,2.4000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.2000,0.4000)--(3.2000,0.2000)--(3.0000,0.2000)--(2.8000,0.2000)--(2.6000,0.2000)--(2.4000,0.2000)--(2.2000,0.2000)--(2.0000,0.2000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000);
\draw [gray!10](0.0000,0.2000)--(0.0000,2.4000);
\draw [gray!10](0.2000,0.2000)--(0.2000,2.6000);
\draw [gray!10](0.4000,0.2000)--(0.4000,2.6000);
\draw [gray!10](0.6000,0.2000)--(0.6000,2.8000);
\draw [gray!10](0.8000,0.2000)--(0.8000,3.2000);
\draw [gray!10](1.0000,0.2000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.2000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.2000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.2000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.2000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](0.0000,0.2000)--(3.2000,0.2000);
\draw [gray!10](0.0000,0.4000)--(3.2000,0.4000);
\draw [gray!10](0.0000,0.6000)--(3.2000,0.6000);
\draw [gray!10](0.0000,0.8000)--(3.2000,0.8000);
\draw [gray!10](0.0000,1.0000)--(3.2000,1.0000);
\draw [gray!10](0.0000,1.2000)--(3.2000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.2000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.2000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.2000,2.4000);
\draw [gray!10](0.2000,2.6000)--(3.2000,2.6000);
\draw [gray!10](0.6000,2.8000)--(3.2000,2.8000);
\draw [gray!10](0.8000,3.0000)--(3.2000,3.0000);
\draw [gray!10](0.8000,3.2000)--(3.2000,3.2000);
\draw [black](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.2000,2.4000)--(0.2000,2.6000)--(0.4000,2.6000)--(0.6000,2.6000)--(0.6000,2.8000)--(0.8000,2.8000)--(0.8000,3.0000)--(0.8000,3.2000)--(1.0000,3.2000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.6000,3.4000);
\draw [dashed] (0.0000,3.4000)--(3.4000,0.0000);


==> Fig_SymCylinderPP.tex <==
\fill [gray!30](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.0000,1.6000)--(3.0000,1.4000)--(2.8000,1.4000)--(2.8000,1.2000)--(2.6000,1.2000)--(2.6000,1.0000)--(2.4000,1.0000)--(2.4000,0.8000)--(2.2000,0.8000)--(2.2000,0.6000)--(2.0000,0.6000)--(2.0000,0.4000)--(1.8000,0.4000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.6000,0.0000)--(1.4000,0.0000);
\draw [gray!10](0.0000,1.4000)--(0.0000,3.4000);
\draw [gray!10](0.2000,1.2000)--(0.2000,3.4000);
\draw [gray!10](0.4000,1.0000)--(0.4000,3.4000);
\draw [gray!10](0.6000,0.8000)--(0.6000,3.4000);
\draw [gray!10](0.8000,0.6000)--(0.8000,3.4000);
\draw [gray!10](1.0000,0.4000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.0000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.0000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.4000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.6000)--(2.2000,3.2000);
\draw [gray!10](2.4000,0.8000)--(2.4000,3.0000);
\draw [gray!10](2.6000,1.0000)--(2.6000,2.8000);
\draw [gray!10](2.8000,1.2000)--(2.8000,2.6000);
\draw [gray!10](3.0000,1.4000)--(3.0000,2.4000);
\draw [gray!10](3.2000,1.6000)--(3.2000,2.2000);
\draw [gray!10](1.4000,0.0000)--(1.6000,0.0000);
\draw [gray!10](1.2000,0.2000)--(1.8000,0.2000);
\draw [gray!10](1.0000,0.4000)--(2.0000,0.4000);
\draw [gray!10](0.8000,0.6000)--(2.2000,0.6000);
\draw [gray!10](0.6000,0.8000)--(2.4000,0.8000);
\draw [gray!10](0.4000,1.0000)--(2.6000,1.0000);
\draw [gray!10](0.2000,1.2000)--(2.8000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.0000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.4000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.4000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.0000,2.4000);
\draw [gray!10](0.0000,2.6000)--(2.8000,2.6000);
\draw [gray!10](0.0000,2.8000)--(2.6000,2.8000);
\draw [gray!10](0.0000,3.0000)--(2.4000,3.0000);
\draw [gray!10](0.0000,3.2000)--(2.2000,3.2000);
\draw [black](1.6000,0.0000)--(1.4000,0.0000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.2000,0.4000)--(1.0000,0.4000)--(1.0000,0.6000)--(0.8000,0.6000)--(0.8000,0.8000)--(0.6000,0.8000)--(0.6000,1.0000)--(0.4000,1.0000)--(0.4000,1.2000)--(0.2000,1.2000)--(0.2000,1.4000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.0000,3.2000)--(2.2000,3.2000)--(2.2000,3.0000)--(2.4000,3.0000)--(2.4000,2.8000)--(2.6000,2.8000)--(2.6000,2.6000)--(2.8000,2.6000)--(2.8000,2.4000)--(3.0000,2.4000)--(3.0000,2.2000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.4000,2.0000)--(3.4000,1.8000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.6000,3.4000);
\draw [dashed] (0.0000,3.4000)--(3.6000,-0.2000);


==> Fig_SymPP.tex <==
\fill [gray!30](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000)--(3.2000,3.2000)--(3.2000,3.0000)--(3.2000,2.8000)--(3.2000,2.6000)--(3.2000,2.4000)--(3.2000,2.2000)--(3.2000,2.0000)--(3.2000,1.8000)--(3.2000,1.6000)--(3.2000,1.4000)--(3.2000,1.2000)--(3.2000,1.0000)--(3.2000,0.8000)--(3.2000,0.6000)--(3.2000,0.4000)--(3.2000,0.2000)--(3.0000,0.2000)--(2.8000,0.2000)--(2.6000,0.2000)--(2.4000,0.2000)--(2.2000,0.2000)--(2.0000,0.2000)--(1.8000,0.2000)--(1.6000,0.2000)--(1.4000,0.2000)--(1.2000,0.2000)--(1.0000,0.2000)--(0.8000,0.2000)--(0.6000,0.2000)--(0.4000,0.2000)--(0.2000,0.2000)--(0.0000,0.2000);
\draw [gray!10](0.0000,0.2000)--(0.0000,3.4000);
\draw [gray!10](0.2000,0.2000)--(0.2000,3.4000);
\draw [gray!10](0.4000,0.2000)--(0.4000,3.4000);
\draw [gray!10](0.6000,0.2000)--(0.6000,3.4000);
\draw [gray!10](0.8000,0.2000)--(0.8000,3.4000);
\draw [gray!10](1.0000,0.2000)--(1.0000,3.4000);
\draw [gray!10](1.2000,0.2000)--(1.2000,3.4000);
\draw [gray!10](1.4000,0.2000)--(1.4000,3.4000);
\draw [gray!10](1.6000,0.2000)--(1.6000,3.4000);
\draw [gray!10](1.8000,0.2000)--(1.8000,3.4000);
\draw [gray!10](2.0000,0.2000)--(2.0000,3.4000);
\draw [gray!10](2.2000,0.2000)--(2.2000,3.4000);
\draw [gray!10](2.4000,0.2000)--(2.4000,3.4000);
\draw [gray!10](2.6000,0.2000)--(2.6000,3.4000);
\draw [gray!10](2.8000,0.2000)--(2.8000,3.4000);
\draw [gray!10](3.0000,0.2000)--(3.0000,3.4000);
\draw [gray!10](0.0000,0.2000)--(3.2000,0.2000);
\draw [gray!10](0.0000,0.4000)--(3.2000,0.4000);
\draw [gray!10](0.0000,0.6000)--(3.2000,0.6000);
\draw [gray!10](0.0000,0.8000)--(3.2000,0.8000);
\draw [gray!10](0.0000,1.0000)--(3.2000,1.0000);
\draw [gray!10](0.0000,1.2000)--(3.2000,1.2000);
\draw [gray!10](0.0000,1.4000)--(3.2000,1.4000);
\draw [gray!10](0.0000,1.6000)--(3.2000,1.6000);
\draw [gray!10](0.0000,1.8000)--(3.2000,1.8000);
\draw [gray!10](0.0000,2.0000)--(3.2000,2.0000);
\draw [gray!10](0.0000,2.2000)--(3.2000,2.2000);
\draw [gray!10](0.0000,2.4000)--(3.2000,2.4000);
\draw [gray!10](0.0000,2.6000)--(3.2000,2.6000);
\draw [gray!10](0.0000,2.8000)--(3.2000,2.8000);
\draw [gray!10](0.0000,3.0000)--(3.2000,3.0000);
\draw [gray!10](0.0000,3.2000)--(3.2000,3.2000);
\draw [black](0.0000,0.2000)--(0.0000,0.4000)--(0.0000,0.6000)--(0.0000,0.8000)--(0.0000,1.0000)--(0.0000,1.2000)--(0.0000,1.4000)--(0.0000,1.6000)--(0.0000,1.8000)--(0.0000,2.0000)--(0.0000,2.2000)--(0.0000,2.4000)--(0.0000,2.6000)--(0.0000,2.8000)--(0.0000,3.0000)--(0.0000,3.2000)--(0.0000,3.4000)--(0.2000,3.4000)--(0.4000,3.4000)--(0.6000,3.4000)--(0.8000,3.4000)--(1.0000,3.4000)--(1.2000,3.4000)--(1.4000,3.4000)--(1.6000,3.4000)--(1.8000,3.4000)--(2.0000,3.4000)--(2.2000,3.4000)--(2.4000,3.4000)--(2.6000,3.4000)--(2.8000,3.4000)--(3.0000,3.4000)--(3.2000,3.4000);
\draw (0.0000,3.4000)--(0.0000,-0.2000);
\draw (0.0000,3.4000)--(3.6000,3.4000);
\draw [dashed] (0.0000,3.4000)--(3.4000,0.0000);

